Puzzle Mix: Exploiting Saliency and Local Statistics for Optimal Mixup

While deep neural networks achieve great performance on fitting the training distribution, the learned networks are prone to overfitting and are susceptible to adversarial attacks. In this regard, a number of mixup based augmentation methods have been recently proposed. However, these approaches mainly focus on creating previously unseen virtual examples and can sometimes provide misleading supervisory signal to the network. To this end, we propose Puzzle Mix, a mixup method for explicitly utilizing the saliency information and the underlying statistics of the natural examples. This leads to an interesting optimization problem alternating between the multi-label objective for optimal mixing mask and saliency discounted optimal transport objective. Our experiments show Puzzle Mix achieves the state of the art generalization and the adversarial robustness results compared to other mixup methods on CIFAR-100, Tiny-ImageNet, and ImageNet datasets. The source code is available at https://github.com/snu-mllab/PuzzleMix.

==> compare.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{groupplot}[
        group style={columns=5, horizontal sep=1.05cm, 
        vertical sep=0.1cm},
		]

\nextgroupplot[% Figure size
    		% Figure size
    		width=3.9cm,
    		height=3.9cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0.9, 1.0, 1.1, 1.2, 1.3},
    		yticklabels={0.9, 1.0, 1.1, 1.2, 1.3},
    		% Label
    		xlabel shift=-0.18cm,    		
    		ylabel shift=-0.15cm,
    		label style={font=\scriptsize},
    		xlabel={Mixing ratio $\lambda$},
    		ylabel={Saliency},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0.95,
    		ymax=1.3,
            %legend to name=grouplegend,
            title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
            title = (a),
            ]
\coordinate (c1) at (rel axis cs:0,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/saliency.csv};
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/saliency.csv};
\addplot[brown, dashed] table [x=alpha, y=cutmix, col sep=comma]{data/saliency.csv};

\nextgroupplot[% Figure size
    		% Figure size
    		width=3.9cm,
    		height=3.9cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0.04, 0.05, 0.06, 0.07, 0.08},
    		yticklabels={0.04, 0.05, 0.06, 0.07, 0.08},
    		% Label
    		xlabel shift=-0.18cm,    		
    		ylabel shift=-0.15cm,
    		label style={font=\scriptsize},
    		xlabel={Mixing ratio $\lambda$},
    		ylabel={Total variation},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0.04,
    		ymax=0.075,
            title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
            title = (b),
            ]
%\coordinate (c2) at (rel axis cs:1,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/TV.csv};
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/TV.csv};
\addplot[brown] table [x=alpha, y=cutmix, col sep=comma]{data/TV.csv};


\nextgroupplot[%
    		% Figure size
    		width=3.9cm,
    		height=3.9cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0, 2, 4, 6, 8},
    		yticklabels={0, 2, 4, 6, 8},
    		% Label
    		xlabel shift=-0.18cm,    		
    		ylabel shift=-0.08cm,
    		label style={font=\scriptsize},
    		xlabel={Mixing ratio $\lambda$},
    		ylabel={Loss},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0,
    		ymax=7,
            %legend to name=grouplegend,
             title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
             title = (c),
            ]
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/loss.csv};
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/loss.csv};
\addplot[blue] table [x=alpha, y=manifold, col sep=comma]{data/loss.csv};
\addplot[brown] table [x=alpha, y=cutmix, col sep=comma]{data/loss.csv};


\nextgroupplot[%
    		% Figure size
    		width=3.9cm,
    		height=3.9cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		% Label
    		xlabel shift=-0.18cm,    		
    		ylabel shift=-0.15cm,
    		label style={font=\scriptsize},
    		xlabel={Mixing ratio $\lambda$},
    		ylabel={Top-1 acc.},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0.2,
    		ymax=0.9,
            legend to name=grouplegend,
    		legend style={legend columns=4, font=\small},
            title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
            title = (d),
            ]
%\coordinate (c1) at (rel axis cs:0,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{Puzzle}}
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{Input}}
\addplot[blue] table [x=alpha, y=manifold, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{Manifold}}
\addplot[brown] table [x=alpha, y=cutmix, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{CutMix}}


\nextgroupplot[% Figure size
    		% Figure size
    		width=3.9cm,
    		height=3.9cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    		yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    		% Label
    		xlabel shift=-0.18cm,    		
    		ylabel shift=-0.15cm,
    		label style={font=\scriptsize},
    		xlabel={Mixing ratio $\lambda$},
    		ylabel={Top-2 acc.},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0,
    		ymax=0.07,
            title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
            title = (e),
            ]
\coordinate (c2) at (rel axis cs:1,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/acc2.csv};
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/acc2.csv};
\addplot[blue] table [x=alpha, y=manifold, col sep=comma]{data/acc2.csv};
\addplot[brown] table [x=alpha, y=cutmix, col sep=comma]{data/acc2.csv};





\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}

==> compare_acc.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{groupplot}[
        group style={columns=2, horizontal sep=1.3cm, 
        vertical sep=0.5cm},
		]

\nextgroupplot[%
    		% Figure size
    		width=4.4cm,
    		height=4.7cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		% Label
    		ylabel shift=-0.08cm,
    		label style={font=\small},
    		xlabel={$\lambda$},
    		ylabel={$top-1$ $acc.$},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0,
    		ymax=1,
            legend to name=grouplegend,
    		legend style={legend columns=4, font=\small},
            ]
\coordinate (c1) at (rel axis cs:0,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{Puzzle}}
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{Input}}
\addplot[blue] table [x=alpha, y=manifold, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{Manifold}}
\addplot[orange] table [x=alpha, y=cutmix, col sep=comma]{data/acc.csv};
\addlegendentry{\textit{CutMix}}

\nextgroupplot[% Figure size
    		% Figure size
    		width=4.4cm,
    		height=4.7cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    		yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    		% Label
    		ylabel shift=-0.15cm,
    		label style={font=\small},
    		xlabel={$\lambda$},
    		ylabel={$top-2$ $acc.$},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=00,
    		ymax=0.1,
            ]
\coordinate (c2) at (rel axis cs:1,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/acc2.csv};
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/acc2.csv};
\addplot[blue] table [x=alpha, y=manifold, col sep=comma]{data/acc2.csv};
\addplot[orange] table [x=alpha, y=cutmix, col sep=comma]{data/acc2.csv};
\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}

==> compare_loss.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{groupplot}[
        group style={columns=2, horizontal sep=1.3cm, 
        vertical sep=0.5cm},
		]

\nextgroupplot[%
    		% Figure size
    		width=4.5cm,
    		height=4.7cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0, 2, 4, 6, 8},
    		yticklabels={0, 2, 4, 6, 8},
    		% Label
    		ylabel shift=-0.08cm,
    		label style={font=\small},
    		xlabel={$\lambda$},
    		ylabel={$loss$},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0,
    		ymax=8,
            legend to name=grouplegend,
    		legend style={legend columns=4, font=\small},
            ]
\coordinate (c1) at (rel axis cs:0,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/loss.csv};
\addlegendentry{\textit{Puzzle}}
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/loss.csv};
\addlegendentry{\textit{Input}}
\addplot[blue] table [x=alpha, y=manifold, col sep=comma]{data/loss.csv};
\addlegendentry{\textit{Manifold}}
\addplot[orange] table [x=alpha, y=cutmix, col sep=comma]{data/loss.csv};
\addlegendentry{\textit{CutMix}}

\nextgroupplot[% Figure size
    		% Figure size
    		width=4.5cm,
    		height=4.7cm,
    		% Plot style
    		no marks,
    		every axis plot/.append style={thick},
    		% Grid
    		grid=major,
    		% Tick
    		scaled ticks = false,
    		xlabel near ticks,
    		ylabel near ticks,
    		tick pos=left,
    		tick label style={font=\tiny},
    		xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    		ytick={0.9, 1.0, 1.1, 1.2, 1.3},
    		yticklabels={0.9, 1.0, 1.1, 1.2, 1.3},
    		% Label
    		ylabel shift=-0.15cm,
    		label style={font=\small},
    		xlabel={$\lambda$},
    		ylabel={$saliency$},
    		% Range
    		xmin=0,
    		xmax=1,
    		ymin=0.9,
    		ymax=1.3,
            ]
\coordinate (c2) at (rel axis cs:1,1);
\addplot[red] table [x=alpha, y=ours, col sep=comma]{data/saliency.csv};
\addplot[rgb color={0,150,0}] table [x=alpha, y=input, col sep=comma]{data/saliency.csv};
\addplot[orange] table [x=alpha, y=cutmix, col sep=comma]{data/saliency.csv};
\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}

==> graph1.tex <==
%\documentclass{article} % For LaTeX2e
%\usepackage{hyperref}
%\usepackage{url}
%\usepackage{amssymb,amsmath,amsthm}
%\usepackage{subfigure}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usepackage{pgfplots}

%\usepackage{enumitem}
%\usepackage{multirow}
%\input{macros.tex}
%\usepackage{algorithm,algorithmic}
%\usetikzlibrary{positioning,decorations.pathreplacing,decorations.markings,calc,arrows}
%\begin{document}
\pgfplotsset{
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[scale=0.75]
    \begin{loglogaxis}[
    %title={\large{Computation Speed of Algorithms (log-log scale)}},
    log ticks with fixed point,
    log basis x=2,
    log basis y=10,
    xlabel={Number of Vertices, n},
    ylabel={Average Execution Time (sec)},
    xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{int(2^\tick)}
        \pgfmathprintnumber[fixed]{\pgfmathresult}
    },
    ytick={1e-4, 1e-3, 1e-2, 1e-1, 1e0},
    %y tick label style={/pgf/number format/.cd,sci,precision=5}]
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    scale only axis,
    xmin=0, xmax=2040,
    ymin=0.00001, ymax=1,
]
 \addplot[
    color=black,
    mark=diamond*,
    ]
    coordinates {
    (4, 0.000073)(16, 0.000065)(64, 0.000165)(256, 0.003291)(1024, 0.161080)
    };

\addplot[
    color=blue,
    mark=square*,
    ]
    coordinates {
    (4, 0.000017)(16, 0.000020)(64, 0.000073)(256, 0.000986)(1024, 0.018754)
    };

\legend{Exact, Algorithm 1}
    \end{loglogaxis}        


\end{tikzpicture}

%\end{document}

==> graph2.tex <==
\begin{tikzpicture}[scale=0.75]
    \begin{semilogxaxis}[
    %title={\large{Relative Error of Objective Function Value}},
    log ticks with fixed point,
    log basis x=2,
    xlabel={Number of Vertices, n},
    ylabel=Relative Error,
    xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{int(2^\tick)}
        \pgfmathprintnumber[fixed]{\pgfmathresult}
    },
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.01, 0.02, 0.03, 0.04, 1},
    legend pos=north east,
    %ymajorgrids=true,
    %grid style=dashed,
    scale only axis,
    ylabel near ticks,
    log ticks with fixed point,
    log basis x=2,
    %ymajorgrids=true,
    %grid style=dashed,
    ymin=0, ymax=1,
]

 \addplot[
    color=black,
    mark=diamond*,
    ]
    coordinates {
    (4, 0)(16, 0.234)(64, 0.11)(256, 0.034)(1024, 0.01)
    };
\legend{Relative Error}



\end{semilogxaxis}        
\draw (0, 6.5) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (0, 6.5);
%\draw (2.82, 1.43) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (2.82, 1.43);


\end{tikzpicture}



==> graphcut_figure.tex <==
\usetikzlibrary{positioning,decorations.pathreplacing,decorations.markings,calc,arrows}
\pgfdeclarelayer{bottom}  \pgfdeclarelayer{middle}
\pgfsetlayers{bottom,middle}  
  \tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}

   \begin{tikzpicture}[scale=0.8,every node/.style={minimum size=1cm},on grid]
      \begin{pgfonlayer}{bottom}
         \begin{scope}[  % Lower layer
               yshift=0,every node/.append style={
               yslant=0.4,xslant=-1.2,rotate=-35},yslant=0.4,xslant=-1.2,rotate=-35
            ]
            \fill[white,fill opacity=.7] (0.5*5,0.5*0) rectangle (0.5*10,0.5*5);
                        
            \draw[blue!50,fill] (0.5*7,0.5*2) rectangle (0.5*8,0.5*3);
            %\draw[blue!90] (0.5*9,0.5*2) rectangle (0.5*10,0.5*3);
            
            %\draw[blue!20,fill] (0.5*10,0.5*2) rectangle (0.5*11,0.5*3);
            %\draw[blue!90] (0.5*10,0.5*2) rectangle (0.5*11,0.5*3);

            %\draw[blue!20,fill] (0.5*10,0.5*3) rectangle (0.5*11,0.5*4);
            %\draw[blue!90] (0.5*10,0.5*3) rectangle (0.5*11,0.5*4);

            %\draw[red!20,fill] (0.5*8,0.5*2) rectangle (0.5*9,0.5*3);
           % \draw[red!90] (0.5*8,0.5*2) rectangle (0.5*9,0.5*3);
            
            %\draw[red!20,fill] (0.5*9,0.5*3) rectangle (0.5*10,0.5*4);
            %\draw[red!90] (0.5*9,0.5*3) rectangle (0.5*10,0.5*4);

            \draw[red!20,fill] (0.5*6,0.5*2) rectangle (0.5*7,0.5*3);
            %\draw[red!90] (0.5*8,0.5*3) rectangle (0.5*9,0.5*4);
            
            %\draw[red!20,fill] (0.5*9,0.5*1) rectangle (0.5*10,0.5*2);
            %\draw[red!90] (0.5*8,0.5*3) rectangle (0.5*9,0.5*4);
            
            \draw[step=5mm, gray!70] (0.5*5,0.5*0) grid (0.5*10,0.5*5);
            \draw[black] (0.5*5,0.5*0) rectangle (0.5*10,0.5*5);
                       
            
            \coordinate (BA) at (0.5*11, 0.5*4);
            \coordinate (BB) at (0.5*12, 0.5*4);
            \coordinate (BC) at (0.5*12, 0.5*3);
            \coordinate (BD) at (0.5*11, 0.5*3);
            \coordinate (BE) at (0.5*7.5, 0.5*2.5);
            \coordinate (B00) at (0.5*10.5, 0.5*3);
            \coordinate (B01) at (0.5*7, 0.5*2.5);
            \coordinate (B11) at (0.5*8.5, 0.5*3);
            
            
         \end{scope}
      \end{pgfonlayer}
      \begin{pgfonlayer}{middle}
         \begin{scope}[  
               yshift=50,every node/.append style={
               yslant=0.4,xslant=-1.2,rotate=-35},yslant=0.4,xslant=-1.2,rotate=-35
            ]
            \fill[white,fill opacity=.7] (0.5*1,0.5*1) rectangle (0.5*6,0.5*6);
            
            \draw[red!50,fill] (0.5*3,0.5*3) rectangle (0.5*4,0.5*4);
            %\draw[red!90] (0.5*3,0.5*2) rectangle (0.5*4,0.5*3);
            
            %\draw[red!20,fill] (0.5*3,0.5*3) rectangle (0.5*4,0.5*4);
            %\draw[red!90] (0.5*3,0.5*3) rectangle (0.5*4,0.5*4);

            %\draw[red!20,fill] (0.5*3,0.5*1) rectangle (0.5*4,0.5*2);
            %\draw[red!90] (0.5*3,0.5*1) rectangle (0.5*4,0.5*2);

            %\draw[red!20,fill] (0.5*4,0.5*2) rectangle (0.5*5,0.5*3);
            %\draw[red!90] (0.5*4,0.5*2) rectangle (0.5*5,0.5*3);

            \draw[red!20,fill] (0.5*2,0.5*3) rectangle (0.5*3,0.5*4);
            %\draw[red!90] (0.5*2,0.5*2) rectangle (0.5*3,0.5*3);
                                    
            %\draw[red!20,fill] (0.5*4,0.5*3) rectangle (0.5*5,0.5*4);
            %\draw[red!90] (0.5*4,0.5*3) rectangle (0.5*5,0.5*4);

            %\draw[red!20,fill] (0.5*2,0.5*3) rectangle (0.5*3,0.5*4);
            %\draw[red!90] (0.5*2,0.5*3) rectangle (0.5*3,0.5*4);
            
            \draw[step=5mm, gray!70] (0.5*1,0.5*1) grid (0.5*6,0.5*6);
            \draw[black] (0.5*1,0.5*1) rectangle (0.5*6,0.5*6);
            
            \fill[white,fill opacity=.7] (0.5*8,0.5*1) rectangle (0.5*13,0.5*6);
            
            \draw[blue!50,fill] (0.5*10,0.5*3) rectangle (0.5*11,0.5*4);
            %\draw[blue!90] (0.5*11,0.5*2) rectangle (0.5*12,0.5*3);
            
            %\draw[blue!20,fill] (0.5*11,0.5*3) rectangle (0.5*12,0.5*4);
            %\draw[blue!90] (0.5*11,0.5*3) rectangle (0.5*12,0.5*4);

            %\draw[blue!20,fill] (0.5*11,0.5*1) rectangle (0.5*12,0.5*2);
            %\draw[blue!90] (0.5*11,0.5*1) rectangle (0.5*12,0.5*2);

            %\draw[blue!20,fill] (0.5*12,0.5*2) rectangle (0.5*13,0.5*3);
            %\draw[blue!90] (0.5*12,0.5*2) rectangle (0.5*13,0.5*3);

            \draw[blue!20,fill] (0.5*9,0.5*3) rectangle (0.5*10,0.5*4);
            %\draw[blue!90] (0.5*10,0.5*2) rectangle (0.5*11,0.5*3);
            
            %\draw[blue!20,fill] (0.5*12,0.5*3) rectangle (0.5*13,0.5*4);
            %\draw[blue!90] (0.5*12,0.5*3) rectangle (0.5*13,0.5*4);

            %\draw[blue!20,fill] (0.5*10,0.5*3) rectangle (0.5*11,0.5*4);
            %\draw[blue!90] (0.5*10,0.5*3) rectangle (0.5*11,0.5*4);
            
            \draw[step=5mm, gray!70] (0.5*8,0.5*1) grid (0.5*13,0.5*6);
            \draw[black] (0.5*8,0.5*1) rectangle (0.5*13,0.5*6);
            
            \coordinate (MA) at (0.5*3, 0.5*3.5);
            \coordinate (MB) at (0.5*10, 0.5*3.5);
            \coordinate (MC) at (0.5*14, 0.5*2);
            \coordinate (MD) at (0.5*13, 0.5*2);
            \coordinate (ME) at (0.5*13.5, 0.5*2.5);
            \coordinate (MF) at (0.5*3.5, 0.5*2.5);
            
            \coordinate (ML) at (0.5*2.5, 0.5*3);
            
            \coordinate (MLL) at (0.5*2.5, 0.5*4);
            \coordinate (ML) at (0.5*2.5, 0.5*4);
            \coordinate (MR) at (0.5*10.5, 0.5*4);
            \coordinate (MRL) at (0.5*10.5, 0.5*4);
            
            \coordinate (MLU) at (0.5*3.5, 0.5*3.5);
            \coordinate (MRU) at (0.5*10.5, 0.5*3.5);


         \end{scope}
          \node (a) at (6.8, 2) {\fontsize{8}{9.6}\selectfont {$u_j(1)$}};
          \node (a) at (2.8, 1.93) {\fontsize{8}{9.6}\selectfont{$u_j(0)$}};
          \node (a) at (4, 5.1) {\fontsize{8}{9.6}\selectfont{$\phi_{i, j}(0, 1)$}};
          %\node (a) at (3.4, 3.9) {$\phi_{i,j}(0, 1)$};
          
          \node (a) at (1.17, 2.95) {\tiny{$i$}};
          \node (a) at (1.92, 2.97) {\tiny{$j$}};
          %\node (a) at (1.8, 2.80) {\tiny{$k$}};
          %\node (a) at (0.8, 2.45) {\tiny{$l$}};
          %\node (a) at (1.45, 2.51) {\tiny{$m$}};
          %\node (a) at (2.1, 2.57) {\tiny{$n$}};
          
          \node (a) at (6.45, 3.06) {\tiny{$i$}};
          \node (a) at (7.2, 3.08) {\tiny{$j$}};          %\node (a) at (6.95, 3.27) {\tiny{$k$}};
          %\node (a) at (5.95, 2.92) {\tiny{$l$}};
          %\node (a) at (6.6, 2.98) {\tiny{$m$}};
          %\node (a) at (7.25, 3.04) {\tiny{$n$}};
          
           \node (a) at (4.6, 2.33) {\fontsize{8}{9.6}\selectfont{$x_0$}};
            \node (a) at (9.85, 2.45) {\fontsize{8}{9.6}\selectfont{$x_1$}};
            \node (a) at (8.4, 0.32) {\fontsize{8}{9.6}\selectfont{$h(x_0, x_1)$}};
      \end{pgfonlayer}
      \begin{pgfonlayer}{bottom}
            %\draw [thick, blue!70, fill] (BA) -- (MA);
            %\draw [thick, blue!70, fill] (BB) -- (MB);
            %\draw [thick, blue!70, fill] (BC) -- (MC);
            %\draw [thick, blue!70, fill] (BD) -- (MD);
             \draw[myptr, black,thick] (MLU) node[]{}to[] (BE);
             \draw[myptr, black,thick] (MRU) node[]{}to[] (BE);
             
             %\draw[-latex,thick] (2.35, 0.8) node[left]{{$\psi_{i,l}(1, 1)$}}to[out=0,in=210] (B11);
             \draw[-latex,thick] (5., -0.3) node[right]{{\fontsize{8}{9.6}\selectfont{$\psi(0, 1)$}}}to[out=180,in=225] (B01);
             %\draw[-latex,thick] (7.5, 1.2) node[right]{{$\psi_{k, n}(0, 0)$}}to[out=180,in=-45] (B00);

      \end{pgfonlayer}
      \begin{pgfonlayer}{middle}
          \draw[-latex,thick] (1.1, 1.3) node[right]{{\fontsize{8}{9.6}\selectfont{$\phi_{i,j}(0, 0)$}}}to[out=150,in=210] (MA);
          \draw[-latex,thick] (5, 4.3) node[left]{{\fontsize{8}{9.6}\selectfont{$\phi_{i,j}(1, 1)$}}}to[out=-10,in=130] (MB);       
          
          \draw[latex-latex,thick] (MR) node[]{}to[out=120,in=60] (ML);
          %\draw[latex-latex,thick] (MLR) node[]{}to[out=60,in=120] (MRL);

      \end{pgfonlayer}
   \end{tikzpicture}

